Tricritical Phenomena in a Z(3) Lattice Gauge Theory

The Z(3) gauge model with double plaquette representation of the action on a generalized Bethe lattice of plaquettes is constructed. It is reduced to the spin-1 Blume-Emery-Griffiths (BEG) model. An Ising-type critical line of a second-order phase transition ending in the tricritical point is found.

==> (inline-ps-0) <==
%!PS-Adobe-2.0
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%            The PostScript file of the figure 1.                     %
%                                                                     %
%                                                                     %
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%


%!PS-Adobe-2.0 EPSF-2.0
%%BoundingBox: 0.000 0.000 612.000 792.000
%%Creator: Mathematica
%%CreationDate:
%%EndComments

/Mathdict 150 dict def
Mathdict begin
/Mlmarg		0.000 72 mul def
/Mrmarg		0.000 72 mul def
/Mbmarg		0.000 72 mul def
/Mtmarg		0.000 72 mul def
/Mwidth		8.500 72 mul def
/Mheight	11.000 72 mul def
/Mtransform	{  } bind def
/Mnodistort	true def
/Mfixwid	true	def
/Mfixdash	false def
/Mrot		0	def
/Mpstart {
MathPictureStart
} bind def
/Mpend {
MathPictureEnd
} bind def
/Mscale {
0 1 0 1
5 -1 roll
MathScale
} bind def
/ISOLatin1Encoding dup where
{ pop pop }
{
[
/.notdef /.notdef /.notdef /.notdef /.notdef /.notdef /.notdef /.notdef
/.notdef /.notdef /.notdef /.notdef /.notdef /.notdef /.notdef /.notdef
/.notdef /.notdef /.notdef /.notdef /.notdef /.notdef /.notdef /.notdef
/.notdef /.notdef /.notdef /.notdef /.notdef /.notdef /.notdef /.notdef
/space /exclam /quotedbl /numbersign /dollar /percent /ampersand /quoteright
/parenleft /parenright /asterisk /plus /comma /minus /period /slash
/zero /one /two /three /four /five /six /seven
/eight /nine /colon /semicolon /less /equal /greater /question
/at /A /B /C /D /E /F /G
/H /I /J /K /L /M /N /O
/P /Q /R /S /T /U /V /W
/X /Y /Z /bracketleft /backslash /bracketright /asciicircum /underscore
/quoteleft /a /b /c /d /e /f /g
/h /i /j /k /l /m /n /o
/p /q /r /s /t /u /v /w
/x /y /z /braceleft /bar /braceright /asciitilde /.notdef
/.notdef /.notdef /.notdef /.notdef /.notdef /.notdef /.notdef /.notdef
/.notdef /.notdef /.notdef /.notdef /.notdef /.notdef /.notdef /.notdef
/dotlessi /grave /acute /circumflex /tilde /macron /breve /dotaccent
/dieresis /.notdef /ring /cedilla /.notdef /hungarumlaut /ogonek /caron
/space /exclamdown /cent /sterling /currency /yen /brokenbar /section
/dieresis /copyright /ordfeminine /guillemotleft
/logicalnot /hyphen /registered /macron
/degree /plusminus /twosuperior /threesuperior
/acute /mu /paragraph /periodcentered
/cedilla /onesuperior /ordmasculine /guillemotright
/onequarter /onehalf /threequarters /questiondown
/Agrave /Aacute /Acircumflex /Atilde /Adieresis /Aring /AE /Ccedilla
/Egrave /Eacute /Ecircumflex /Edieresis /Igrave /Iacute /Icircumflex /Idieresis
/Eth /Ntilde /Ograve /Oacute /Ocircumflex /Otilde /Odieresis /multiply
/Oslash /Ugrave /Uacute /Ucircumflex /Udieresis /Yacute /Thorn /germandbls
/agrave /aacute /acircumflex /atilde /adieresis /aring /ae /ccedilla
/egrave /eacute /ecircumflex /edieresis /igrave /iacute /icircumflex /idieresis
/eth /ntilde /ograve /oacute /ocircumflex /otilde /odieresis /divide
/oslash /ugrave /uacute /ucircumflex /udieresis /yacute /thorn /ydieresis
] def
} ifelse
/MFontDict 50 dict def
/MStrCat
{
exch
dup length
2 index length add
string
dup 3 1 roll
copy
length
exch dup
4 2 roll exch
putinterval
} def
/MCreateEncoding
{
1 index
255 string cvs
(-) MStrCat
1 index MStrCat
cvn exch
(Encoding) MStrCat
cvn dup where
{
exch get
}
{
pop
StandardEncoding
} ifelse
3 1 roll
dup MFontDict exch known not
{
1 index findfont
dup length dict
begin
{1 index /FID ne
{def}
{pop pop}
ifelse} forall
/Encoding 3 index
def
currentdict
end
1 index exch definefont pop
MFontDict 1 index
null put
}
if
exch pop
exch pop
} def
/ISOLatin1 { (ISOLatin1) MCreateEncoding } def
/ISO8859 { (ISOLatin1) MCreateEncoding } def
/Mcopyfont {
dup
maxlength
dict
exch
{
1 index
/FID
eq
{
pop pop
}
{
2 index
3 1 roll
put
}
ifelse
}
forall
} def
/Plain	/Courier findfont Mcopyfont definefont pop
/Bold	/Courier-Bold findfont Mcopyfont definefont pop
/Italic /Courier-Oblique findfont Mcopyfont definefont pop
/MathPictureStart {
gsave
Mtransform
Mlmarg
Mbmarg
translate
Mwidth
Mlmarg Mrmarg add
sub
/Mwidth exch def
Mheight
Mbmarg Mtmarg add
sub
/Mheight exch def
/Mtmatrix
matrix currentmatrix
def
/Mgmatrix
matrix currentmatrix
def
} bind def
/MathPictureEnd {
grestore
} bind def
/MFill {
0 0 		moveto
Mwidth 0 	lineto
Mwidth Mheight 	lineto
0 Mheight 	lineto
fill
} bind def
/MPlotRegion {
3 index
Mwidth mul
2 index
Mheight mul
translate
exch sub
Mheight mul
/Mheight
exch def
exch sub
Mwidth mul
/Mwidth
exch def
} bind def
/MathSubStart {
Momatrix
Mgmatrix Mtmatrix
Mwidth Mheight
7 -2 roll
moveto
Mtmatrix setmatrix
currentpoint
Mgmatrix setmatrix
9 -2 roll
moveto
Mtmatrix setmatrix
currentpoint
2 copy translate
/Mtmatrix matrix currentmatrix def
3 -1 roll
exch sub
/Mheight exch def
sub
/Mwidth exch def
} bind def
/MathSubEnd {
/Mheight exch def
/Mwidth exch def
/Mtmatrix exch def
dup setmatrix
/Mgmatrix exch def
/Momatrix exch def
} bind def
/Mdot {
moveto
0 0 rlineto
stroke
} bind def
/Mtetra {
moveto
lineto
lineto
lineto
fill
} bind def
/Metetra {
moveto
lineto
lineto
lineto
closepath
gsave
fill
grestore
0 setgray
stroke
} bind def
/Mistroke {
flattenpath
0 0 0
{
4 2 roll
pop pop
}
{
4 -1 roll
2 index
sub dup mul
4 -1 roll
2 index
sub dup mul
add sqrt
4 -1 roll
add
3 1 roll
}
{
stop
}
{
stop
}
pathforall
pop pop
currentpoint
stroke
moveto
currentdash
3 -1 roll
add
setdash
} bind def
/Mfstroke {
stroke
currentdash
pop 0
setdash
} bind def
/Mrotsboxa {
gsave
dup
/Mrot
exch def
Mrotcheck
Mtmatrix
dup
setmatrix
7 1 roll
4 index
4 index
translate
rotate
3 index
-1 mul
3 index
-1 mul
translate
/Mtmatrix
matrix
currentmatrix
def
grestore
Msboxa
3  -1 roll
/Mtmatrix
exch def
/Mrot
0 def
} bind def
/Msboxa {
newpath
5 -1 roll
Mvboxa
pop
Mboxout
6 -1 roll
5 -1 roll
4 -1 roll
Msboxa1
5 -3 roll
Msboxa1
Mboxrot
[
7 -2 roll
2 copy
[
3 1 roll
10 -1 roll
9 -1 roll
]
6 1 roll
5 -2 roll
]
} bind def
/Msboxa1 {
sub
2 div
dup
2 index
1 add
mul
3 -1 roll
-1 add
3 -1 roll
mul
} bind def
/Mvboxa	{
Mfixwid
{
Mvboxa1
}
{
dup
Mwidthcal
0 exch
{
add
}
forall
exch
Mvboxa1
4 index
7 -1 roll
add
4 -1 roll
pop
3 1 roll
}
ifelse
} bind def
/Mvboxa1 {
gsave
newpath
[ true
3 -1 roll
{
Mbbox
5 -1 roll
{
0
5 1 roll
}
{
7 -1 roll
exch sub
(m) stringwidth pop
.3 mul
sub
7 1 roll
6 -1 roll
4 -1 roll
Mmin
3 -1 roll
5 index
add
5 -1 roll
4 -1 roll
Mmax
4 -1 roll
}
ifelse
false
}
forall
{ stop } if
counttomark
1 add
4 roll
]
grestore
} bind def
/Mbbox {
1 dict begin
0 0 moveto
/temp (T) def
{	gsave
currentpoint newpath moveto
temp 0 3 -1 roll put temp
false charpath flattenpath currentpoint
pathbbox
grestore moveto lineto moveto} forall
pathbbox
newpath
end
} bind def
/Mmin {
2 copy
gt
{ exch } if
pop
} bind def
/Mmax {
2 copy
lt
{ exch } if
pop
} bind def
/Mrotshowa {
dup
/Mrot
exch def
Mrotcheck
Mtmatrix
dup
setmatrix
7 1 roll
4 index
4 index
translate
rotate
3 index
-1 mul
3 index
-1 mul
translate
/Mtmatrix
matrix
currentmatrix
def
Mgmatrix setmatrix
Mshowa
/Mtmatrix
exch def
/Mrot 0 def
} bind def
/Mshowa {
4 -2 roll
moveto
2 index
Mtmatrix setmatrix
Mvboxa
7 1 roll
Mboxout
6 -1 roll
5 -1 roll
4 -1 roll
Mshowa1
4 1 roll
Mshowa1
rmoveto
currentpoint
Mfixwid
{
Mshowax
}
{
Mshoway
}
ifelse
pop pop pop pop
Mgmatrix setmatrix
} bind def
/Mshowax {
0 1
4 index length
-1 add
{
2 index
4 index
2 index
get
3 index
add
moveto
4 index
exch get
Mfixdash
{
Mfixdashp
}
if
show
} for
} bind def
/Mfixdashp {
dup
length
1
gt
1 index
true exch
{
45
eq
and
} forall
and
{
gsave
(--)
stringwidth pop
(-)
stringwidth pop
sub
2 div
0 rmoveto
dup
length
1 sub
{
(-)
show
}
repeat
grestore
}
if
} bind def
/Mshoway {
3 index
Mwidthcal
5 1 roll
0 1
4 index length
-1 add
{
2 index
4 index
2 index
get
3 index
add
moveto
4 index
exch get
[
6 index
aload
length
2 add
-1 roll
{
pop
Strform
stringwidth
pop
neg
exch
add
0 rmoveto
}
exch
kshow
cleartomark
} for
pop
} bind def
/Mwidthcal {
[
exch
{
Mwidthcal1
}
forall
]
[
exch
dup
Maxlen
-1 add
0 1
3 -1 roll
{
[
exch
2 index
{
1 index
Mget
exch
}
forall
pop
Maxget
exch
}
for
pop
]
Mreva
} bind def
/Mreva	{
[
exch
aload
length
-1 1
{1 roll}
for
]
} bind def
/Mget	{
1 index
length
-1 add
1 index
ge
{
get
}
{
pop pop
0
}
ifelse
} bind def
/Maxlen	{
[
exch
{
length
}
forall
Maxget
} bind def
/Maxget	{
counttomark
-1 add
1 1
3 -1 roll
{
pop
Mmax
}
for
exch
pop
} bind def
/Mwidthcal1 {
[
exch
{
Strform
stringwidth
pop
}
forall
]
} bind def
/Strform {
/tem (x) def
tem 0
3 -1 roll
put
tem
} bind def
/Mshowa1 {
2 copy
add
4 1 roll
sub
mul
sub
-2 div
} bind def
/MathScale {
Mwidth
Mheight
Mlp
translate
scale
/yscale exch def
/ybias exch def
/xscale exch def
/xbias exch def
/Momatrix
xscale yscale matrix scale
xbias ybias matrix translate
matrix concatmatrix def
/Mgmatrix
matrix currentmatrix
def
} bind def
/Mlp {
3 copy
Mlpfirst
{
Mnodistort
{
Mmin
dup
} if
4 index
2 index
2 index
Mlprun
11 index
11 -1 roll
10 -4 roll
Mlp1
8 index
9 -5 roll
Mlp1
4 -1 roll
and
{ exit } if
3 -1 roll
pop pop
} loop
exch
3 1 roll
7 -3 roll
pop pop pop
} bind def
/Mlpfirst {
3 -1 roll
dup length
2 copy
-2 add
get
aload
pop pop pop
4 -2 roll
-1 add
get
aload
pop pop pop
6 -1 roll
3 -1 roll
5 -1 roll
sub
div
4 1 roll
exch sub
div
} bind def
/Mlprun {
2 copy
4 index
0 get
dup
4 1 roll
Mlprun1
3 copy
8 -2 roll
9 -1 roll
{
3 copy
Mlprun1
3 copy
11 -3 roll
/gt Mlpminmax
8 3 roll
11 -3 roll
/lt Mlpminmax
8 3 roll
} forall
pop pop pop pop
3 1 roll
pop pop
aload pop
5 -1 roll
aload pop
exch
6 -1 roll
Mlprun2
8 2 roll
4 -1 roll
Mlprun2
6 2 roll
3 -1 roll
Mlprun2
4 2 roll
exch
Mlprun2
6 2 roll
} bind def
/Mlprun1 {
aload pop
exch
6 -1 roll
5 -1 roll
mul add
4 -2 roll
mul
3 -1 roll
add
} bind def
/Mlprun2 {
2 copy
add 2 div
3 1 roll
exch sub
} bind def
/Mlpminmax {
cvx
2 index
6 index
2 index
exec
{
7 -3 roll
4 -1 roll
} if
1 index
5 index
3 -1 roll
exec
{
4 1 roll
pop
5 -1 roll
aload
pop pop
4 -1 roll
aload pop
[
8 -2 roll
pop
5 -2 roll
pop
6 -2 roll
pop
5 -1 roll
]
4 1 roll
pop
}
{
pop pop pop
} ifelse
} bind def
/Mlp1 {
5 index
3 index	sub
5 index
2 index mul
1 index
le
1 index
0 le
or
dup
not
{
1 index
3 index	div
.99999 mul
8 -1 roll
pop
7 1 roll
}
if
8 -1 roll
2 div
7 -2 roll
pop sub
5 index
6 -3 roll
pop pop
mul sub
exch
} bind def
/intop 0 def
/inrht 0 def
/inflag 0 def
/outflag 0 def
/xadrht 0 def
/xadlft 0 def
/yadtop 0 def
/yadbot 0 def
/Minner {
outflag
1
eq
{
/outflag 0 def
/intop 0 def
/inrht 0 def
} if
5 index
gsave
Mtmatrix setmatrix
Mvboxa pop
grestore
3 -1 roll
pop
dup
intop
gt
{
/intop
exch def
}
{ pop }
ifelse
dup
inrht
gt
{
/inrht
exch def
}
{ pop }
ifelse
pop
/inflag
1 def
} bind def
/Mouter {
/xadrht 0 def
/xadlft 0 def
/yadtop 0 def
/yadbot 0 def
inflag
1 eq
{
dup
0 lt
{
dup
intop
mul
neg
/yadtop
exch def
} if
dup
0 gt
{
dup
intop
mul
/yadbot
exch def
}
if
pop
dup
0 lt
{
dup
inrht
mul
neg
/xadrht
exch def
} if
dup
0 gt
{
dup
inrht
mul
/xadlft
exch def
} if
pop
/outflag 1 def
}
{ pop pop}
ifelse
/inflag 0 def
/inrht 0 def
/intop 0 def
} bind def
/Mboxout {
outflag
1
eq
{
4 -1
roll
xadlft
leadjust
add
sub
4 1 roll
3 -1
roll
yadbot
leadjust
add
sub
3 1
roll
exch
xadrht
leadjust
add
add
exch
yadtop
leadjust
add
add
/outflag 0 def
/xadlft 0 def
/yadbot 0 def
/xadrht 0 def
/yadtop 0 def
} if
} bind def
/leadjust {
(m) stringwidth pop
.5 mul
} bind def
/Mrotcheck {
dup
90
eq
{
yadbot
/yadbot
xadrht
def
/xadrht
yadtop
def
/yadtop
xadlft
def
/xadlft
exch
def
}
if
dup
cos
1 index
sin
Checkaux
dup
cos
1 index
sin neg
exch
Checkaux
3 1 roll
pop pop
} bind def
/Checkaux {
4 index
exch
4 index
mul
3 1 roll
mul add
4 1 roll
} bind def
/Mboxrot {
Mrot
90 eq
{
brotaux
4 2
roll
}
if
Mrot
180 eq
{
4 2
roll
brotaux
4 2
roll
brotaux
}
if
Mrot
270 eq
{
4 2
roll
brotaux
}
if
} bind def
/brotaux {
neg
exch
neg
} bind def
/Mabsproc {
0
matrix defaultmatrix
dtransform idtransform
dup mul exch
dup mul
add sqrt
} bind def
/Mabswid {
Mabsproc
setlinewidth
} bind def
/Mabsdash {
exch
[
exch
{
Mabsproc
}
forall
]
exch
setdash
} bind def

%MBeginOrig start coordinates in user coordinates
/MBeginOrig { Momatrix concat} bind def

%MEndOrig start coordinates in user coordinates
/MEndOrig { Mgmatrix setmatrix} bind def

/sampledsound where
{ pop}
{ /sampledsound {
exch
pop
exch
5 1 roll
mul
4 idiv
mul
2 idiv
exch pop
exch
/Mtempproc exch def
{ Mtempproc pop}
repeat
} bind def
} ifelse
/g { setgray} bind def
/k { setcmykcolor} bind def
/m { moveto} bind def
/p { gsave} bind def
/r { setrgbcolor} bind def
/w { setlinewidth} bind def
/C { curveto} bind def
/F { fill} bind def
/L { lineto} bind def
/P { grestore} bind def
/s { stroke} bind def
/setcmykcolor where
{ pop}
{ /setcmykcolor {
4 1
roll
[
4 1
roll
]
{
1 index
sub
1
sub neg
dup
0
lt
{
pop
0
}
if
dup
1
gt
{
pop
1
}
if
exch
} forall
pop
setrgbcolor
} bind def
} ifelse
/Mcharproc
{
currentfile
(x)
readhexstring
pop
0 get
exch
div
} bind def
/Mshadeproc
{
dup
3 1
roll
{
dup
Mcharproc
3 1
roll
} repeat
1 eq
{
setgray
}
{
3 eq
{
setrgbcolor
}
{
setcmykcolor
} ifelse
} ifelse
} bind def
/Mrectproc
{
3 index
2 index
moveto
2 index
3 -1
roll
lineto
dup
3 1
roll
lineto
lineto
fill
} bind def
/Mcolorimage
{
7 1
roll
pop
pop
matrix
invertmatrix
concat
2 exch exp
1 sub
3 1 roll
1 1
2 index
{
1 1
4 index
{
dup
1 sub
exch
2 index
dup
1 sub
exch
7 index
9 index
Mshadeproc
Mrectproc
} for
pop
} for
pop pop pop pop
} bind def
/Mimage
{
pop
matrix
invertmatrix
concat
2 exch exp
1 sub
3 1 roll
1 1
2 index
{
1 1
4 index
{
dup
1 sub
exch
2 index
dup
1 sub
exch
7 index
Mcharproc
setgray
Mrectproc
} for
pop
} for
pop pop pop
} bind def
%!
%%Creator: Mathematica
%%AspectRatio: .61803
MathPictureStart
%% Graphics
/Courier findfont 10  scalefont  setfont
% PlotRegion
.05 .96 .1 .96 MPlotRegion
% Scaling calculations
-0.333333 0.333333 0.309017 0.0506585 [
[(0)] .03333 0 0 2 Msboxa
p
/Symbol findfont 12 scalefont setfont
[(+\245)] 1 0 0 2 Msboxa
P
p
/Symbol findfont 12 scalefont setfont
[(-\245)] -0.0125 0 1 0 Msboxa
P
[(0)] -0.0125 .30902 1 0 Msboxa
p
/Symbol findfont 12 scalefont setfont
[(+\245)] -0.0125 .61803 1 0 Msboxa
P
[ -0.001 -0.001 0 0 ]
[ 1.001 .61903 0 0 ]
] MathScale
% Start of Graphics
1 setlinecap
1 setlinejoin
newpath
[ ] 0 setdash
0 g
p
p
.002 w
.03333 0 m
.03333 .00625 L
s
P
[(0)] .03333 0 0 2 Mshowa
p
.002 w
1 0 m
1 .00625 L
s
P
p
/Symbol findfont 12 scalefont setfont
[(+\245)] 1 0 0 2 Mshowa
P
p
.002 w
0 0 m
1 0 L
s
P
p
.002 w
0 0 m
.00625 0 L
s
P
p
/Symbol findfont 12 scalefont setfont
[(-\245)] -0.0125 0 1 0 Mshowa
P
p
.002 w
0 .30902 m
.00625 .30902 L
s
P
[(0)] -0.0125 .30902 1 0 Mshowa
p
.002 w
0 .61803 m
.00625 .61803 L
s
P
p
/Symbol findfont 12 scalefont setfont
[(+\245)] -0.0125 .61803 1 0 Mshowa
P
p
.002 w
0 0 m
0 .61803 L
s
P
P
p
p
.002 w
.03333 .61178 m
.03333 .61803 L
s
P
p
.002 w
0 .61803 m
1 .61803 L
s
P
p
.002 w
.99375 0 m
1 0 L
s
P
p
.002 w
.99375 .30902 m
1 .30902 L
s
P
p
.002 w
1 0 m
1 .61803 L
s
P
P
p
P
0 0 m
1 0 L
1 .61803 L
0 .61803 L
closepath
clip
newpath
p
p
p
.004 w
s
.12878 0 m
.12878 .04298 L
s
.12878 .04298 m
.1288 .07804 L
.12881 .09856 L
.12883 .11312 L
.12886 .13365 L
.12889 .14822 L
.12896 .16875 L
.12902 .18331 L
.12915 .20383 L
.12928 .21839 L
.12954 .2389 L
.1298 .25345 L
.13031 .27393 L
.13083 .28844 L
.13135 .29969 L
.13186 .30887 L
.13238 .31662 L
.1329 .32332 L
.13341 .32923 L
.13393 .33451 L
.13445 .33928 L
.13496 .34364 L
.13548 .34763 L
.13599 .35133 L
.13651 .35477 L
.13703 .35798 L
.13754 .361 L
.13806 .36384 L
.13858 .36652 L
.13909 .36907 L
.13961 .37148 L
.14013 .37378 L
.14064 .37598 L
.14116 .37808 L
.14168 .3801 L
.14219 .38203 L
.14271 .38389 L
.14322 .38567 L
.14374 .3874 L
.14426 .38906 L
.14477 .39067 L
.14529 .39223 L
.14581 .39373 L
.14632 .39519 L
.14684 .39661 L
.14736 .39798 L
.14787 .39932 L
.14839 .40061 L
.14891 .40188 L
.14942 .40311 L
Mistroke
.14994 .40431 L
.15045 .40548 L
.15097 .40662 L
.15149 .40773 L
.152 .40882 L
.15252 .40988 L
.15304 .41092 L
.15355 .41194 L
.15407 .41293 L
.15459 .4139 L
.1551 .41486 L
.15562 .41579 L
.15613 .41671 L
.15665 .4176 L
.15717 .41848 L
.15768 .41935 L
.1582 .42019 L
.15872 .42103 L
.15923 .42184 L
.15975 .42265 L
.16027 .42344 L
.16078 .42421 L
.1613 .42497 L
.16182 .42572 L
.16233 .42646 L
.16285 .42719 L
.16336 .4279 L
.16388 .42861 L
.1644 .4293 L
.16491 .42998 L
.16543 .43065 L
.16595 .43131 L
.16646 .43197 L
.16698 .43261 L
.1675 .43324 L
.16801 .43387 L
.16853 .43448 L
.16905 .43509 L
.16956 .43569 L
.17008 .43628 L
.17059 .43687 L
.17111 .43744 L
.17163 .43801 L
.17214 .43857 L
.17266 .43913 L
.17318 .43968 L
.17369 .44022 L
.17421 .44075 L
.17473 .44128 L
.17524 .4418 L
Mistroke
.17576 .44232 L
.17628 .44283 L
.17679 .44333 L
.17731 .44383 L
.17782 .44433 L
.17834 .44481 L
.17886 .4453 L
.17937 .44577 L
.17989 .44624 L
.18041 .44671 L
.18092 .44717 L
.18144 .44763 L
.18196 .44808 L
.18247 .44853 L
.18299 .44897 L
.18351 .44941 L
.18402 .44985 L
.18454 .45028 L
.18505 .4507 L
.18557 .45112 L
.18609 .45154 L
.1866 .45196 L
.18712 .45237 L
.18764 .45277 L
.18815 .45317 L
.18867 .45357 L
.18919 .45397 L
.1897 .45436 L
.19022 .45475 L
.19073 .45513 L
.19125 .45551 L
.19177 .45589 L
.19228 .45626 L
.1928 .45664 L
.19332 .457 L
.19383 .45737 L
.19435 .45773 L
.19487 .45809 L
.19538 .45845 L
.1959 .4588 L
.19642 .45915 L
.19693 .4595 L
.19745 .45984 L
.19796 .46018 L
.19848 .46052 L
.199 .46086 L
.19951 .46119 L
.20003 .46153 L
.20055 .46185 L
.20106 .46218 L
Mistroke
.20158 .46251 L
.2021 .46283 L
.20261 .46315 L
.20313 .46346 L
.20365 .46378 L
.20416 .46409 L
.20468 .4644 L
.20519 .46471 L
.20571 .46501 L
.20623 .46532 L
.20674 .46562 L
.20726 .46592 L
.20778 .46622 L
.20829 .46651 L
.20881 .4668 L
.20933 .4671 L
.20984 .46738 L
.21036 .46767 L
.21088 .46796 L
.21139 .46824 L
.21191 .46852 L
.21242 .4688 L
.21294 .46908 L
.21346 .46936 L
.21397 .46963 L
.21449 .46991 L
.21501 .47018 L
.21552 .47045 L
.21604 .47071 L
.21656 .47098 L
.21707 .47125 L
.21759 .47151 L
.21811 .47177 L
.21862 .47203 L
.21914 .47229 L
.21965 .47254 L
.22017 .4728 L
.22069 .47305 L
.2212 .47331 L
.22172 .47356 L
.22224 .47381 L
.22275 .47405 L
.22327 .4743 L
.22379 .47455 L
.2243 .47479 L
.22482 .47503 L
.22533 .47527 L
.22585 .47551 L
.22637 .47575 L
.22688 .47599 L
Mistroke
.2274 .47623 L
.22792 .47646 L
.22843 .47669 L
.22895 .47693 L
.22947 .47716 L
.22998 .47739 L
.2305 .47761 L
.23102 .47784 L
.23153 .47807 L
Mfstroke
P
P
p
[ 4 5 ] 0 Mabsdash
p
.004 w
.23153 .47807 m
.23539 .47972 L
.23926 .48132 L
.24312 .48286 L
.24698 .48435 L
.25084 .48579 L
.2547 .48719 L
.25856 .48855 L
.26243 .48986 L
.26629 .49114 L
.27015 .49239 L
.27401 .49361 L
.27787 .49479 L
.28173 .49595 L
.28559 .49708 L
.28946 .49819 L
.29332 .49927 L
.29718 .50033 L
.30104 .50137 L
.3049 .50239 L
.30876 .50339 L
.31263 .50437 L
.31649 .50533 L
.32035 .50628 L
.32421 .50721 L
.32807 .50813 L
.33193 .50903 L
.3358 .50992 L
.33966 .5108 L
.34352 .51166 L
.34738 .51252 L
.35124 .51336 L
.3551 .51419 L
.35897 .51501 L
.36283 .51582 L
.36669 .51662 L
.37055 .51742 L
.37441 .5182 L
.37827 .51898 L
.38214 .51974 L
.386 .5205 L
.38986 .52126 L
.39372 .522 L
.39758 .52274 L
.40144 .52348 L
.40531 .5242 L
.40917 .52492 L
.41303 .52564 L
.41689 .52635 L
.42075 .52705 L
Mistroke
.42461 .52775 L
.42848 .52844 L
.43234 .52913 L
.4362 .52982 L
.44006 .5305 L
.44392 .53117 L
.44778 .53185 L
.45165 .53251 L
.45551 .53318 L
.45937 .53384 L
.46323 .53449 L
.46709 .53515 L
.47095 .5358 L
.47482 .53644 L
.47868 .53709 L
.48254 .53773 L
.4864 .53837 L
.49026 .539 L
.49412 .53963 L
.49799 .54026 L
.50185 .54089 L
.50571 .54152 L
.50957 .54214 L
.51343 .54276 L
.51729 .54338 L
.52116 .54399 L
.52502 .54461 L
.52888 .54522 L
.53274 .54583 L
.5366 .54644 L
.54046 .54704 L
.54433 .54765 L
.54819 .54825 L
.55205 .54885 L
.55591 .54945 L
.55977 .55005 L
.56363 .55065 L
.5675 .55124 L
.57136 .55183 L
.57522 .55243 L
.57908 .55302 L
.58294 .55361 L
.5868 .5542 L
.59067 .55478 L
.59453 .55537 L
.59839 .55596 L
.60225 .55654 L
.60611 .55712 L
.60997 .5577 L
.61384 .55829 L
Mistroke
.6177 .55887 L
.62156 .55945 L
.62542 .56002 L
.62928 .5606 L
.63314 .56118 L
.63701 .56175 L
.64087 .56233 L
.64473 .5629 L
.64859 .56348 L
.65245 .56405 L
.65631 .56462 L
.66017 .5652 L
.66404 .56577 L
.6679 .56634 L
.67176 .56691 L
.67562 .56748 L
.67948 .56805 L
.68334 .56861 L
.68721 .56918 L
.69107 .56975 L
.69493 .57032 L
.69879 .57088 L
.70265 .57145 L
.70651 .57202 L
.71038 .57258 L
.71424 .57315 L
.7181 .57371 L
.72196 .57427 L
.72582 .57484 L
.72968 .5754 L
.73355 .57596 L
.73741 .57653 L
.74127 .57709 L
.74513 .57765 L
.74899 .57821 L
.75285 .57877 L
.75672 .57934 L
.76058 .5799 L
.76444 .58046 L
.7683 .58102 L
.77216 .58158 L
.77602 .58214 L
.77989 .5827 L
.78375 .58326 L
.78761 .58382 L
.79147 .58438 L
.79533 .58494 L
.79919 .5855 L
.80306 .58606 L
.80692 .58661 L
Mistroke
.81078 .58717 L
.81464 .58773 L
.8185 .58829 L
.82236 .58885 L
.82623 .58941 L
.83009 .58997 L
.83395 .59052 L
.83781 .59108 L
.84167 .59164 L
.84553 .5922 L
.8494 .59275 L
.85326 .59331 L
.85712 .59387 L
.86098 .59443 L
.86484 .59499 L
.8687 .59554 L
.87257 .5961 L
.87643 .59666 L
.88029 .59721 L
.88415 .59777 L
.88801 .59833 L
.89187 .59889 L
.89574 .59944 L
.8996 .6 L
.90346 .60056 L
.90732 .60112 L
.91118 .60167 L
.91504 .60223 L
.91891 .60279 L
.92277 .60334 L
.92663 .6039 L
.93049 .60446 L
.93435 .60502 L
.93821 .60557 L
.94208 .60613 L
.94594 .60669 L
.9498 .60725 L
.95366 .6078 L
.95752 .60836 L
.96138 .60892 L
.96525 .60948 L
.96911 .61003 L
.97297 .61059 L
.97683 .61115 L
.98069 .61171 L
.98455 .61226 L
.98842 .61282 L
.99228 .61338 L
.99614 .61394 L
1 .6145 L
Mistroke
Mfstroke
P
P
p
[(ordered)] .5 .2077 0 0 Mshowa
[(disordered)] .1 .56231 0 0 Mshowa
p
/Symbol findfont 14 scalefont setfont
[(b)] .5 -0.03708 0 0 Mshowa
P
[(2g)] .53 -0.05562 0 0 Mshowa
p
/Symbol findfont 14 scalefont setfont
[(b)] -0.1 .30902 0 0 Mshowa
P
[(g)] -0.082 .29048 0 0 Mshowa
.008 w
.23153 .47807 Mdot
p
/Courier-Bold findfont 14 scalefont setfont
[(A)] .23153 .5186 0 0 Mshowa
P
P
P
% End of Graphics
MathPictureEnd


end
showpage


